Rethinking Weight Decay For Efficient Neural Network Pruning

Introduced in the late 1980s for generalization purposes, pruning has now become a staple for compressing deep neural networks. Despite many innovations in recent decades, pruning approaches still face core issues that hinder their performance or scalability. Drawing inspiration from early work in the field, and especially the use of weight decay to achieve sparsity, we introduce Selective Weight Decay (SWD), which carries out efficient, continuous pruning throughout training. Our approach, theoretically grounded on Lagrangian smoothing, is versatile and can be applied to multiple tasks, networks, and pruning structures. We show that SWD compares favorably to state-of-the-art approaches, in terms of performance-to-parameters ratio, on the CIFAR-10, Cora, and ImageNet ILSVRC2012 datasets.

==> figures/ExtendedGridSearch.tex <==
		\renewcommand{\arraystretch}{0.50}
\centering
\begin{tabular}{@{}c c@{}}
	\toprule
	&\small\textbf{Extended gridsearch}\\
%	\midrule	
	\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\small]
		\foreach \y [count=\n] in {
			{$a_{start}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{4}$, $1\mathrm{e}{3}$, $1\mathrm{e}{2}$, $1\mathrm{e}{1}$, $1\mathrm{e}{0}$, $1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$,    $1\mathrm{e}{-5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}\\
	
	\cmidrule{2-2}
	\small{$a_{end}$}  & \small{\textbf{Top-1 accuracy after removal (\%)}}\\
	
	\begin{tikzpicture}[xscale=0.77, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},    {$1\mathrm{e}{5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=7.7mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{94.44,94.08,93.92,94.21,94.54, 91.00,    83.89,    53.68,    71.88,    67.07}, 
			{94.52,94.13,93.91,94.00,94.65,95.15,    94.55,    93.99,    92.40,    89.87},
			{94.57,94.23,93.50,94.00,94.72,94.96,    95.29,    95.27,    94.81,    94.72},
			{94.61,94.17,93.85,94.49,94.50,94.73,    95.37,    95.29,    95.14,    95.22},
			{94.37,94.45,93.54,94.39,94.39,94.78,    95.24,    95.07,    95.30,    95.19},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{20}
				\def\min{67.07}
				\def\max{95.37}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, minimum width=9.5mm, fill opacity=0.5, text opacity=1, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	&\small{\textbf{Change in accuracy through removal (\%)}}\\
	
	\begin{tikzpicture}[xscale=0.77, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},    {$1\mathrm{e}{5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=7.7mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-0.1,0,-0.01,0, 0.06,-4.33,    -11.49,    -41.72,    -23.53,    -28.36}, 
			{0.06,-0.09,-0.01,-0.05,0.1,-0.01,    -0.45,    -0.99,    -2.37,    -4.74},
			{-0.01,0.03,-0.01,0,0.02,-0.01,    -0.06,    0.05,    -0.01,    0.11},
			{-0.02,-0.07,0.01,0.01,0.02,-0.03,    0.02,    0.05,    -0.02,    0.08},
			{0.01,0.04,0.02,0,0,-0.01,    -0.02,    -0.01,    0.01,    -0.10},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{60}
				\def\min{-41.72}
				\def\max{0.06}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, minimum width=9.5mm, fill opacity=0.5, text opacity=1, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}\\
	
	\bottomrule
\end{tabular}


==> figures/GCNTradeoff.tex <==
		\pgfplotsset{
	footnotesize,
	samples=10,
}
\centering
\begin{tikzpicture}
	\begin{scope}[scale=1]
		\begin{axis}[
			xlabel=Target (\%),
			xmode=log,
			log basis x={10},
			ymin=0,
			ymax=100,
			xtick={90, 10, 1, 0.1},
			xticklabels={10,90,99,99.9},
			mark size = 1pt,
			x dir=reverse,
			ylabel=Accuracy (\%),
			ylabel shift = -6 pt,
			width=0.75\linewidth,
			height=4cm,
			legend entries={Magnitude pruning, SWD},
			legend pos = south west,
			legend style = {draw=none},
			]
			
			\addplot coordinates
			{
				(90 , 83.6)
				(80 , 83.7)
				(70 , 83.8)
				(60 , 83.8)
				(50 , 83.5)
				(40 , 83.8)
				(30 , 83.7)
				(25 , 84)
				(20 , 84.3)
				(15 , 83.9)
				(10 , 83.9)
				(7.5 , 83.7)
				(5 , 83.7)
				(4 , 84.2)
				(3 , 83.4)
				(2.5 , 82.2)
				(2 , 81)
				(1.5 , 79.7)
				(1 , 74.9)
				(0.5 , 65.2)
				(0. , 14.7)
				(0.1 , 14.7)
				
			};
			\addplot coordinates
			{
				(90 , 82.9)
				(80 , 84)
				(70 , 83.9)
				(60 , 83.1)
				(50 , 83.7)
				(40 , 83.7)
				(30 , 83.3)
				(25 , 83.0)
				(20 , 83.5)
				(15 , 83.3)
				(10 , 82.7)
				(7.5 , 83.0)
				(5 , 82.6)
				(4 , 83.0)
				(3 , 83.9)
				(2.5 , 81.6)
				(2 , 81.9)
				(1.5 , 78.4)
				(1 , 77.1)
				(0.5 , 74.9)
				(0.2 , 58.9)
				(0.1 , 59.3)
			};
		\end{axis}
	\end{scope}
\end{tikzpicture}


==> figures/MnistGridSearch.tex <==
		\renewcommand{\arraystretch}{0.50}
\centering
\begin{tabular}{@{} p{0.25cm} c @{\hspace{1mm}} c @{}}
	\toprule
	&\multicolumn{2}{c}{\small\textbf{Gridsearch with LeNet-5 on MNIST}}\\
%	\midrule
	&\tiny\textbf{Top-1 accuracy after removal (\%)} & \tiny\textbf{Change of accuracy through removal (\%)} \\
	
	
	
	
	
	
	\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$a_{min}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\cmidrule{2-3}
	\tiny$a_{max}$&\multicolumn{2}{c}{\small\textbf{Pruning target 90\%}}\\
	
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{98.26,    98.03,    98.02,    95.64}, 
			{98.65,    98.81,    98.74,    98.84},
			{98.81,    98.47,    97.96,    98.55},
			{98.95,    99.04,    96.92,    98.88},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{30}
				\def\min{10.28}
				\def\max{99.06}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-0.45,    -0.58,   -0.73 ,    -3.01}, 
			{0.14,    0.33,    -0.02,    0.11},
			{0.01,    0.12,    -0.02,    0.45},
			{0,    0,    0.37,    -0.03},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1.5}
				\def\min{-3.56}
				\def\max{0.37}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	&\multicolumn{2}{c}{\small\textbf{Pruning target 99\%}}\\
%	\cmidrule{2-3}
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{23.52,    15.74,    18.04,    12.45}, 
			{19.86,    16.04,    22.94,    22.76},
			{78.06,    75.84,    67.69,    69.74},
			{92.47,    93.52,    92.60,    92.14},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1}
				\def\min{12.45}
				\def\max{93.52}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.955, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-75.39,    -83.20,    -80.72,    -86.53}, 
			{-70.60,    -80.85,    -74.26,    -72.44},
			{-15.01,    -10.81,    -22.92,    -21.69},
			{2.12,    0.28,    3.03,    2.46},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1.5}
				\def\min{-86.53}
				\def\max{3.03}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\bottomrule
\end{tabular}


==> figures/ablationTest.tex <==
		\pgfplotsset{footnotesize,samples=10}
\centering
\begin{tikzpicture}
	\begin{scope}[scale=1]
		\begin{axis}[
			xlabel=Target (\%),
			xmode=log,
			ymin=0,
			ymax=100,
			mark size = 1pt,
			xtick={90, 10, 1, 0.1},
			xticklabels={10,90,99,99.9},
			x dir=reverse,
			ylabel=Accuracy (\%),
			ylabel shift = -6 pt,
			width=0.50\textwidth,
			height=1.75in,
			legend entries={Weight decay, Increasing weight decay, SWD},
			legend to name=named,
			legend columns=-1,
			legend style = {draw=none},
			]
			
			\addplot coordinates
			{
				(75 , 95.61)
				(50 , 95.54)
				(20 , 90.5)
				(5 , 19.4)
			};
			\addplot coordinates
			{
				(75 , 10.00)
				(50 , 10.00)
				(20 , 10.00)
				(5 , 10.00)
				
			};
			\addplot coordinates
			{
				(90 , 95.43)
				(80 , 95.55)
				(70 , 95.47)
				(60 , 95.40)
				(50 , 95.46)
				(40 , 95.37)
				(30 , 95.04)
				(25 , 95.34)
				(20 , 95.09)
				(15 , 94.99)
				(10 , 94.90)
				(7.5 , 94.58)
				(5 , 94.4)
%				(4 , 94.14)
%				(3 , 93.76)
%				(2.5 , 93.52)
%				(2 , 93.49)
%				(1.5 , 93.0)
%				(1 , 92.5)
%				(0.5 , 91.05)
%				(0.2 , 86.81)
%				(0.1 , 81.32)
			};
			
		\end{axis}
	\end{scope}
\end{tikzpicture}
\ref{named}

==> figures/gridTradeoffFig.tex <==
		\pgfplotsset{footnotesize,samples=10}
\centering
\begin{tikzpicture}
	\begin{scope}[scale=1]
		\begin{axis}[
			xlabel=Target (\%),
			xmode=log,
			ymin=0,
			ymax=100,
			mark size = 1pt,
			xtick={90, 10, 1, 0.1},
			xticklabels={10,90,99,99.9},
			x dir=reverse,
			ylabel=Accuracy (\%),
			ylabel shift = -6 pt,
			width=0.50\textwidth,
			height=2in,
			legend entries={0.1; $1\mathrm{e}{4}$, 0.1; $5\mathrm{e}{4}$, 1; $1\mathrm{e}{4}$, 1; $5\mathrm{e}{4}$},
			legend style = {at={(axis cs:0,0)},anchor=south east},
			]
			
			\addplot coordinates
			{
				(90.0, 92.38)
				(80.0, 92.32)
				(70.0, 92.53)
				(60.0, 92.58)
				(50.0, 92.15)
				(40.0, 92.28)
				(30.0, 92.01)
				(25.0, 92.27)
				(20.0, 91.85)
				(15.0, 91.44)
				(10.0, 90.91)
				(7.5, 90.59)
				(5.0, 89.3)
				(4.0, 88.11)
				(3.0, 87.01)
				(2.5, 85.76)
				(2.0, 83.56)
				(1.5, 75.47)
				(1.0, 37.24)
				(0.5, 21.61)
				(0.2, 12.27)
				(0.1, 9.78)
			};
			\addplot coordinates
			{
				(90.0, 92.5)
				(80.0, 92.57)
				(70.0, 92.34)
				(60.0, 92.35)
				(50.0, 92.02)
				(40.0, 92.09)
				(30.0, 91.87)
				(25.0, 91.89)
				(20.0, 91.52)
				(15.0, 91.48)
				(10.0, 90.83)
				(7.5, 90.16)
				(5.0, 89.0)
				(4.0, 88.64)
				(3.0, 87.0)
				(2.5, 86.09)
				(2.0, 84.27)
				(1.5, 81.62)
				(1.0, 74.07)
				(0.5, 47.26)
				(0.2, 11.33)
				(0.1, 16.39)
				
			};
			\addplot coordinates
			{(90 , 92.63)
				(80 , 92.47)
				(70 , 92.45)
				(60 , 92.36)
				(50 , 92.08)
				(40 , 92.15)
				(30 , 91.69)
				(25 , 90.90)
				(20 , 91.37)
				(15 , 90.97)
				(10 , 90.15)
				(7.5, 89.88)
				(5 , 88.9)
				(4 , 88.69)
				(3 , 86.95)
				(2.5 , 86.16)
				(2 , 84.88)
				(1.5 , 83.33)
				(1 , 75.89)
				(0.5 , 29.35)
				(0.2 , 16.47)
				(0.1 , 11.11)
			};
			
			\addplot coordinates
			{(90.0, 92.56)
				(80.0, 92.62)
				(70.0, 92.55)
				(60.0, 91.98)
				(50.0, 92.02)
				(40.0, 91.89)
				(30.0, 91.57)
				(25.0, 91.7)
				(20.0, 91.04)
				(15.0, 90.7)
				(10.0, 90.22)
				(7.5, 89.36)
				(5.0, 88.28)
				(4.0, 87.72)
				(3.0, 86.67)
				(2.5, 85.91)
				(2.0, 85.11)
				(1.5, 82.91)
				(1.0, 80.2)
				(0.5, 64.01)
				(0.2, 25.19)
				(0.1, 10.9)
				
			};
			
		\end{axis}
	\end{scope}
\end{tikzpicture}

==> figures/gridsearchStructured.tex <==
		\centering

\begin{tabular}{@{} p{0.25cm} c @{\hspace{1mm}} c @{}}
	\toprule
	&\multicolumn{2}{c}{\small\textbf{Gridsearch with structured pruning}}\\
%	\midrule
	&\tiny\textbf{Top-1 accuracy after removal (\%)} & \tiny\textbf{Change in accuracy through removal (\%)} \\
	
	\cmidrule{2-3}
	
	\small$a_{min}$&\begin{tikzpicture}[xscale=0.95, yscale=0.35, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{0}$,    $1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$,    $1\mathrm{e}{-5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 3.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.35, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{0}$,    $1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$,    $1\mathrm{e}{-5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 3.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\cmidrule{2-3}
	\small$a_{max}$&\multicolumn{2}{c}{\small\textbf{ResNet-18 on CIFAR-10}}\\
%	\cmidrule{2-3}
	
	\begin{tikzpicture}[yscale=0.39, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$}, {$1\mathrm{e}{5}$}, {$1\mathrm{e}{6}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{28.95, 10.00, 10.00, 10.00, 10.00, 10.00 },
			{65.74, 10.00, 10.00, 10.00, 10.00, 10.00 },
			{93.81, 10.00, 10.00, 10.00, 10.00, 10.00 },
			{94.63, 18.08, 10.00, 10.00, 10.00, 10.00 },
			{94.84, 94.23, 29.14, 11.39, 10.00, 10.00 },
			{94.73, 94.94, 94.58, 94.46, 93.57, 91.37 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{30}
				\def\min{10.00}
				\def\max{94.84}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-66.2, -84.93, -84.96, -85.19, -85.19, -84.91 },
			{-28.58, -84.33, -84.52, -84.37, -84.57, -84.33 },
			{-1.05, -84.49, -84.26, -81.58, -84.22, -84.16 },
			{-0.02, -76.53, -84.43, -84.22, -83.7, -79.16 },
			{0.0, -0.62, -65.14, -83.13, -83.69, -82.3 },
			{0.0, 0.01, -0.13, -0.05, 1.33, -2.78 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1.5}
				\def\min{-85.19}
				\def\max{1.33}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
%	\cmidrule{2-3}
	&\multicolumn{2}{c}{\small\textbf{ResNet-20 on CIFAR-10}}\\
%	\cmidrule{2-3}
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},  {$1\mathrm{e}{5}$}, {$1\mathrm{e}{6}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{11.17, 10.00, 10.00, 10.00, 07.16, 10.17},
			{16.45, 10.00, 10.00, 10.00, 10.00, 10.36 },
			{78.66, 14.51, 10.01, 10.00, 10.04, 11.69 },
			{94.15, 92.86, 49.28, 51.28, 10.55, 15.53 },
			{93.82, 93.59, 93.18, 89.49, 91.93, 89.56 },
			{94.05, 94.02, 93.73, 93.60, 93.55, 92.00 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1}
				\def\min{10}
				\def\max{94.05}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-83.86, -85.19, -85.24, -85.45, -88.22, -85.31 },
			{-78.2, -84.05, -84.62, -84.22, -84.11, -83.58 },
			{-14.91, -77.96, -82.53, -81.64, -81.37, -78.78 },
			{-0.01, -0.79, -42.71, -40.7, -81.47, -75.52 },
			{-0.04, -0.01, -0.03, -2.4, -0.39, -1.04 },
			{0.0, 0.0, 0.01, 0.0, -0.02, -0.7 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1.5}
				\def\min{-88.22}
				\def\max{0.01}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
%	\cmidrule{2-3}
	&\multicolumn{2}{c}{\small\textbf{ResNet-34 on CIFAR-100}}\\
%	\cmidrule{2-3}
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},  {$1\mathrm{e}{5}$}, {$1\mathrm{e}{6}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{01.00, 34.60, 01.00, 01.00, 01.00, 01.00 },
			{01.00, 51.33, 01.00, 01.00, 01.00, 01.00 },
			{01.18, 01.00, 01.00, 01.00, 01.00, 01.00 },
			{72.41, 12.66, 01.00, 01.00, 00.92, 01.00 },
			{74.26, 73.80, 15.19, 01.05, 01.11, 01.00 },
			{73.77, 75.22, 62.94, 34.01, 18.35, 05.69 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1}
				\def\min{1}
				\def\max{75.22}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-75.11, -7.89, -77.46, -77.31, -76.95, -77.46 },
			{-72.98, 0.0, -75.23, -74.68, -74.7, -73.79 },
			{-70.32, -68.22, -64.48, -64.8, -61.12, -61.96 },
			{-0.01, -58.94, -56.6, -45.25, -47.44, -51.16 },
			{0.0, -0.3, -50.0, -58.16, -41.92, -28.91 },
			{-0.01, -0.02, -4.76, -28.26, -42.86, -34.76 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1.5}
				\def\min{-77.46}
				\def\max{0.0}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\bottomrule
\end{tabular}


==> figures/gridsearchUnstructured.tex <==
		\renewcommand{\arraystretch}{0.50}
\centering
\begin{tabular}{@{} p{0.25cm} c @{\hspace{1mm}} c @{}}
	\toprule
	&\multicolumn{2}{c}{\small\textbf{Gridsearch with unstructured pruning}}\\
%	\midrule
	&\tiny\textbf{Top-1 accuracy after removal (\%)} & \tiny\textbf{Change of accuracy through removal (\%)} \\
	
	
	
	
	
	
	\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$a_{min}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$,    $1\mathrm{e}{-5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$,    $1\mathrm{e}{-5}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\cmidrule{2-3}
	\tiny$a_{max}$&\multicolumn{2}{c}{\small\textbf{ResNet-18 on CIFAR-10}}\\
	
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$}, {$1\mathrm{e}{5}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{94.73, 92.69, 78.28, 83.08, 63.66 },
			{94.88, 94.33, 92.29, 85.33, 29.18 },
			{95.33, 95.34, 93.55, 92.64, 86.89 },
			{95.17, 95.08, 95.28, 94.88, 95.23 },
			{95.19, 95.18, 95.21, 95.11, 95.43 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{30}
				\def\min{29.18}
				\def\max{95.43}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-0.21, -2.55, -17.3, -12.25, -31.39 },
			{-0.08, -0.68, -2.72, -9.52, -65.73 },
			{0.04, 0.02, -1.64, -2.48, -8.13 },
			{-0.01, 0.02, -0.02, -0.29, 0.01 },
			{0.0, 0.0, 0.01, 0.02, 0.03 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{5}
				\def\min{-65.73}
				\def\max{0.04}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	&\multicolumn{2}{c}{\small\textbf{ResNet-20 on CIFAR-10}}\\
	
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},  {$1\mathrm{e}{5}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{91.00, 83.89, 53.68, 71.88, 67.07 },
			{95.15, 94.55, 93.99, 92.40, 89.87 },
			{94.96, 95.29, 95.27, 94.81, 94.72 },
			{94.73, 95.37, 95.29, 95.14, 95.22 },
			{94.78, 95.24, 95.07, 95.30, 95.19 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{30}
				\def\min{53.68}
				\def\max{95.37}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-4.33, -11.49, -41.72, -23.53, -28.36 },
			{-0.01, -0.45, -0.99, -2.37, -4.74 },
			{-0.01, -0.06, 0.05, -0.01, 0.11 },
			{-0.03, 0.02, 0.05, -0.02, 0.08 },
			{-0.01, -0.02, -0.01, 0.01, -0.1 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{5}
				\def\min{-41.72}
				\def\max{0.11}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	
	&\multicolumn{2}{c}{\small\textbf{ResNet-34 on CIFAR-100}}\\
	
	
	\begin{tikzpicture}[yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},  {$1\mathrm{e}{5}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{73.15, 71.94, 66.81, 67.04, 64.55 },
			{77.36, 77.38, 75.71, 75.57, 74.77 },
			{72.63, 78.04, 78.16, 77.52, 77.45 },
			{76.86, 77.55, 78.21, 78.74, 77.52 },
			{77.08, 77.88, 78.12, 77.26, 77.87 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{2}
				\def\min{64.55}
				\def\max{78.74}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{2.5, -6.0, -11.22, -11.16, -13.77 },
			{0.08, -0.46, -1.42, -1.82, -2.55 },
			{1.66, 0.03, -0.02, 0.02, -0.09 },
			{0.08, 0.04, 0.03, 0.01, 0.02 },
			{0.0, -0.01, 0.04, 0.03, 0.0 },
		} {
			\foreach \x [count=\m] in \y {
				\def\p{2}
				\def\min{-13.77}
				\def\max{2.5}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	\bottomrule
\end{tabular}


==> figures/introFigure.tex <==
\begin{center}
	\begin{tikzpicture}[scale=3]
		\draw[->] (-1, -1) -- (1, -1) node[right] {$w$};
		\draw[->] (0, -0.95) -- (0, 0.5) node[above] {$p$};
		
		\draw[->, dashed, red] (0.4, -0.27) -- (0.4, -0.37) node[above] {};
		\draw[->, dashed, red] (-0.4, -0.27) -- (-0.4, -0.37) node[above] {};
		
		\draw[->, dashed, red] (0.25, -0.5625) -- (0.25, -0.7125) node[above] {};
		\draw[->, dashed, red] (-0.25, -0.5625) -- (-0.25, -0.7125) node[above] {};		
		
		\draw[->, dashed, red] (0.1, -0.72) -- (0.1, -0.92) node[above] {};
		\draw[->, dashed, red] (-0.1, -0.72) -- (-0.1, -0.92) node[above] {};	
		
		\draw[scale=1, domain=-0.5:0.5, smooth, very thin, dash pattern=on 1pt off 4pt,variable=\x, red] plot ({\x}, {0.5*\x*\x - 0.5*0.5*0.5});
		\draw[scale=1, domain=-0.5:0.5, smooth, thin, dash pattern=on 1pt off 3pt, variable=\x, red] plot ({\x}, {1*\x*\x - 1*0.5*0.5});
		\draw[scale=1, domain=-0.5:0.5, smooth, thick, dash pattern=on 1pt off 2pt, variable=\x, red] plot ({\x}, {2*\x*\x - 0.5});
		\draw[scale=1, domain=-0.5:0.5, smooth, thick, variable=\x, red] plot ({\x}, {3*\x*\x - 3*0.5*0.5});
		
		
		
		\draw[scale=1, domain=-0.5:0.5, smooth,  thin, dash pattern=on 1pt off 4pt, variable=\x, green] plot ({\x}, {0.3*\x*\x -0.075});
		\draw[scale=1, domain=0.5:1, smooth, thick, variable=\x, green] plot ({\x}, {0.3*\x*\x -0.075});
		\draw[scale=1, domain=-1:-0.5, smooth, thick, variable=\x, green] plot ({\x}, {0.3*\x*\x -0.075});
		
		\draw[scale=1, domain=-0.95:0.5, smooth, dashed, variable=\y, black] plot ({0.5}, {\y});
		\draw[scale=1, domain=-0.95:0.5, smooth, dashed, variable=\y, black] plot ({-0.5}, {\y});
		
		\node[text width=0.5cm, green] at (0.8,0.22) {\tiny WD};
		\node[text width=0.5cm, red] at (0.37,-0.6) {\tiny SWD};
		
		\node[text width=0.5cm] at (0.62,-0.95) {$t$};
		\node[text width=0.5cm] at (-0.60,-0.95) {$-t$};
		
	\end{tikzpicture}
\end{center}

==> figures/structuredGridSearch.tex <==
		\renewcommand{\arraystretch}{0.50}
\centering
\begin{tabular}{@{} p{0.25cm} c @{\hspace{1mm}} c @{}}
	\toprule
	&\multicolumn{2}{c}{\small\textbf{Gridsearch with structured pruning}}\\
%	\midrule
	&\tiny\textbf{Top-1 accuracy after removal (\%)} & \tiny\textbf{Change of accuracy through removal (\%)} \\
	
	
	
	
	\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$a_{min}$}, 
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {	
			{$1\mathrm{e}{0}$, $1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{0}$, $1\mathrm{e}{-1}$,    $1\mathrm{e}{-2}$,    $1\mathrm{e}{-3}$,    $1\mathrm{e}{-4}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	\cmidrule{2-3}
	\tiny$a_{max}$&\multicolumn{2}{c}{\small\textbf{Pruning target 75\%}}\\
	
	
	\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},    {$1\mathrm{e}{5}$},     {$1\mathrm{e}{6}$}
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{57.11, 8.2,	12.68,	9.52,	7.9},
			{91.21, 5.57,	6.45,	9.97,	8.01},
			{94.94, 86.11,	15.87,	5.84,	4.38},
			{94.79, 94.77,	94.24,	36.51,	6.63},
			{94.70, 95.28,	94.75,	94.59,	86.47},
			{95.05, 94.91, 94.70, 94.99, 94.71},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{2}
				\def\min{4.38}
				\def\max{95.28}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-37.68, -87.4, -82.68, -85.81, -87.61}, 
			{-3.74, -89.35, -88.37, -85.06, -86.72},
			{-0.05, -7.78, -77.34, -87.85, -89.39},
			{0, -0.04, -0.21, -56.77, -85.94},
			{-0.01, 0, 0.2, 0.05, -7.83},
			{0, 0, -0.01, 0, 0.01},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{2}
				\def\min{-89.39}
				\def\max{0.05}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	&\multicolumn{2}{c}{\small\textbf{Pruning target 90\%}}\\
	
	
	\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{$1\mathrm{e}{1}$},    {$1\mathrm{e}{2}$},    {$1\mathrm{e}{3}$},    {$1\mathrm{e}{4}$},     {$1\mathrm{e}{5}$},    {$1\mathrm{e}{6}$},
		} {
			\foreach \x [count=\m] in \y {
				\node[minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture}&\begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{11.17, 10.00, 10.00, 10.00, 07.19}, 
			{16.45, 10.00, 10.00, 10.00, 10.00},
			{78.66, 14.51, 10.01, 10.00, 10.04},
			{94.15, 92.86, 49.28, 51.28, 10.55},
			{93.82, 93.59, 93.18, 89.49, 91.93},
			{94.05, 94.02, 93.73, 93.60, 93.55},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{1}
				\def\min{10.00}
				\def\max{94.15}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} & \begin{tikzpicture}[xscale=0.95, yscale=0.45, font=\tiny]
		\foreach \y [count=\n] in {
			{-83.86, -85.19, -85.24, -85.45, -88.22}, 
			{-78.2, -84.05, -84.62, -84.22, -84.11},
			{-14.91, -77.96, -82.53, -81.64, -81.37},
			{-0.01, -0.79, -42.71, -40.7, -81.47},
			{-0.04, -0.01, -0.03, -2.4, -0.39},
			{0, 0, 0.01, 0, -0.02},
		} {
			\foreach \x [count=\m] in \y {
				\def\p{10}
				\def\min{-88.22}
				\def\max{0.01}
				\pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}
				\pgfmathparse{((\x-\min)/(\max - \min))^\p*100}\edef\j{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
				\node[fill=green!\j!red, fill opacity=0.5, text opacity=1, minimum width=9.5mm, minimum height = 4.5mm, text=black] at (\m,-\n) {\x};
			}
		}
	\end{tikzpicture} \\
	
	
	
	\bottomrule
\end{tabular}


==> figures/tradeOff16fm.tex <==
		\pgfplotsset{footnotesize,samples=10}
\centering
\begin{subfigure}{0.50\linewidth}
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=1]
			\begin{axis}[
				xlabel=Target (\%),
				xmode=log,
				ymin=0,
				ymax=100,
				mark size = 1pt,
				xtick={90, 10, 1, 0.1},
				xticklabels={10,90,99,99.9},
				x dir=reverse,
				ylabel=Accuracy (\%),
				ylabel shift = -6 pt,
				width=\textwidth,
				height=1.75in,
				legend entries={Magnitude pruning, LR-Rewinding, SWD},
				legend to name=named,
				legend columns=-1,
				legend style = {draw=none},
				]
				
				\addplot coordinates
				{
					(90 , 92.23)
					(80 , 92.25)
					(70 , 92.27)
					(60 , 92.31)
					(50 , 92.43)
					(40 , 91.95)
					(30 , 91.78)
					(25 , 91.46)
					(20 , 90.77)
					(15 , 90.22)
					(10 , 85.26)
					(7.5 , 79.98)
					(5 , 77.15)
					(4 , 79.41)
					(3 , 68.85)
					(2.5 , 68.51)
					(2 , 58.15)
					(1.5 , 41.60)
					(1 , 41.26)
					(0.5 , 34.88)
					(0.2 , 10.0)
					(0.1 , 10.0)
				};
				\addplot coordinates
				{
					(90 , 90.47)
					(80 , 89.7)
					(70 , 92.57)
					(60 , 90.15)
					(50 , 91.06)
					(40 , 89.93)
					(30 , 89.8)
					(25 , 89.39)
					(20 , 91.52)
					(15 , 88.51)
					(10 , 88.12)
					(7.5, 86.07)
					(5 , 83.27)
					(4 , 82.96)
					(3 , 82.75)
					(2.5 , 79.32)
					(2 , 75.21)
					(1.5 , 62.52)
					(1 , 51.93)
					(0.5 , 37.22)
					(0.2 , 10)
					(0.1 , 10)
				};
				\addplot coordinates
				{(90 , 92.63)
					(80 , 92.47)
					(70 , 92.45)
					(60 , 92.36)
					(50 , 92.08)
					(40 , 92.15)
					(30 , 91.69)
					(25 , 90.90)
					(20 , 91.37)
					(15 , 90.97)
					(10 , 90.15)
					(7.5, 89.88)
					(5 , 88.9)
					(4 , 88.69)
					(3 , 86.95)
					(2.5 , 86.16)
					(2 , 84.88)
					(1.5 , 83.33)
					(1 , 75.89)
					(0.5 , 29.35)
					(0.2 , 16.47)
					(0.1 , 11.11)
				};
				
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	%		\vspace{-7pt}
	\caption{Unstructured pruning}
	\vspace{7pt}
\end{subfigure}%
\begin{subfigure}{0.50\linewidth}
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=1]
			\begin{axis}[
				xlabel=Target (\%),
				xmode=log,
				ymin=0,
				ymax=100,
				xtick={90, 10, 1, 0.1},
				xticklabels={10,90,99,99.9},
				mark size = 1pt,
				x dir=reverse,
				ylabel=Accuracy (\%),
				ylabel shift = -6 pt,
				width=\textwidth,
				height=1.75in,
				]
				\addplot coordinates
				{
					(90 , 91.96)
					(80 , 91.25)
					(70 , 90.55)
					(60 , 89.59)
					(50 , 89.11)
					(40 , 87.70)
					(30 , 85.08)
					(25 , 82.61)
					(20 , 79.71)
					(15 , 10)
					(10 , 10)
					(7.5 , 10)
					(5 , 64.23)
					(4 , 10)
					(3 , 10)
					(2.5 , 10)
					(2 , 10)
					(1.5 , 10)
					(1 , 10)
					(0.5 , 10)
					(0.2 , 10)
					(0.1 , 10)
				};
				\addplot coordinates
				{
					(90 , 89.95)
					(80 , 88.91)
					(70 , 90.65)
					(60 , 89.94)
					(50 , 88.07)
					(40 , 85.84)
					(30 , 85.84)
					(25 , 83.58)
					(20 , 83.50)
					(15 , 82.53)
					(10 , 80.19)
					(7.5 , 74.81)
					(5 , 66.30)
					(4 , 64.90)
					(3 , 39.30)
					(2.5 , 10)
					(2 , 10)
					(1.5 , 10)
					(1 , 10)
					(0.5 ,10 )
					(0.2 , 10)
					(0.1 , 10)
				};
				\addplot coordinates
				{
					(90 , 91.88)
					(80 , 91.97)
					(70 ,91.22)
					(60 , 90.67)
					(50 , 90.27)
					(40 , 89.66)
					(30 , 88.93)
					(25 , 88.23)
					(20 , 87.82)
					(15 , 86.79)
					(10 , 85.25)
					(7.5 , 83.67)
					(5 , 80.66)
					(4 , 78.39)
					(3 , 75.45)
					(2.5 , 72.73)
					(2 , 71.45)
					(1.5 ,66.71)
					(1 , 51.49)
					(0.5 , 47.63)
					(0.2 , 36.67)
					(0.1 , 10.00)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	%		\vspace{-7pt}
	\caption{Structured pruning}
	\vspace{7pt}
\end{subfigure}
\ref{named}

==> figures/tradeoffbigfigurecifar10.tex <==
		\pgfplotsset{footnotesize,samples=10}
\centering
\begin{subfigure}{0.5\linewidth}
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=1]
			\begin{axis}[
				xlabel=Target (\%),
				xmode=log,
				ymin=0,
				ymax=100,
				mark size = 1pt,
				xtick={90, 10, 1, 0.1},
				xticklabels={10,90,99,99.9},
				x dir=reverse,
				ylabel=Accuracy (\%),
				ylabel shift = -6 pt,
				width=\textwidth,
				height=1.75in,
				legend entries={Magnitude pruning, LR-Rewinding, SWD},
				legend to name=named,
				legend columns=-1,
				legend style = {draw=none},
				]
				
				\addplot coordinates
				{
					(90 , 95.45)
					(80 , 95.47)
					(70 , 95.43)
					(60 , 95.48)
					(50 , 95.44)
					(40 , 95.32)
					(30 , 95.3)
					(25 , 95.32)
					(20 , 95.32)
					(15 , 95.05)
					(10 , 94.77)
					(7.5 , 94.48)
					(5 , 94.03)
					(4 , 93.38)
					(3 , 91.95)
					(2.5 , 91.43)
					(2 , 90.58)
					(1.5 , 87.44)
					(1 , 83.42)
					(0.5 , 66.9)
					(0.2 , 48.52)
					(0.1 , 27.78)
				};
				\addplot coordinates
				{
					(90 , 94.82)
					(80 , 95.15)
					(70 , 95.03)
					(60 , 94.94)
					(50 , 95.33)
					(40 , 95.04)
					(30 , 95.45)
					(25 , 95.15)
					(20 , 95.14)
					(15 , 95.03)
					(10 , 94.72)
					(7.5 , 94.74)
					(5 , 93.66)
					(4 , 93.63)
					(3 , 93.34)
					(2.5 , 92.48)
					(2 , 91.64)
					(1.5 , 90.36)
					(1 , 87.38)
					(0.5 , 82.21)
					(0.2 , 65.46)
					(0.1 , 45.44)
				};
				\addplot coordinates
				{(90 , 95.43)
					(80 , 95.55)
					(70 , 95.47)
					(60 , 95.40)
					(50 , 95.46)
					(40 , 95.37)
					(30 , 95.04)
					(25 , 95.34)
					(20 , 95.09)
					(15 , 94.99)
					(10 , 94.90)
					(7.5 , 94.58)
					(5 , 94.4)
					(4 , 94.14)
					(3 , 93.76)
					(2.5 , 93.52)
					(2 , 93.49)
					(1.5 , 93.0)
					(1 , 92.5)
					(0.5 , 91.05)
					(0.2 , 86.81)
					(0.1 , 81.32)
				};
				
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	\caption{Unstructured pruning}
	\vspace{7pt}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth}
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=1]
			\begin{axis}[
				xlabel=Target (\%),
				xmode=log,
				ymin=0,
				ymax=100,
				xtick={90, 10, 1, 0.1},
				xticklabels={10,90,99,99.9},
				mark size = 1pt,
				x dir=reverse,
				ylabel=Accuracy (\%),
				ylabel shift = -6 pt,
				width=\textwidth,
				height=1.75in,
				]
				\addplot coordinates
				{
					(90 , 94.83)
					(80 , 94.88)
					(70 , 94.88)
					(60 , 94.91)
					(50 , 94.92)
					(40 , 94.29)
					(30 , 93.24)
					(25 , 92.08)
					(20 , 84.20)
					(15 , 77.18)
					(10 , 71.01)
					(7.5 , 10)
					(5 , 10)
					(4 , 10)
					(3 , 10)
					(2.5 , 10)
					(2 , 10)
					(1.5 , 10)
					(1 , 10)
					(0.5 , 10)
					(0.2 , 10)
					(0.1 , 10)
				};
				\addplot coordinates
				{
					(90 , 95.10)
					(80 , 95.39)
					(70 , 95.53)
					(60 , 95.32)
					(50 , 94.31)
					(40 , 95.02)
					(30 , 94.98)
					(25 , 94.67)
					(20 , 94.45)
					(15 , 94.36)
					(10 , 93.42)
					(7.5 , 92.94)
					(5 , 91.14)
					(4 , 89.80)
					(3 , 89.25)
					(2.5 , 87.92)
					(2 , 88.00)
					(1.5 , 74.97)
					(1 , 57.99)
					(0.5 , 10)
					(0.2 , 10)
					(0.1 , 10)
				};
				\addplot coordinates
				{
					(80 , 95.38)
					(70 , 95.48)
					(60 , 95.44)
					(50 , 94.96)
					(40 , 94.93)
					(30 , 94.64)
					(25 , 94.25)
					(20 , 94.15)
					(15 , 94.27)
					(10 , 93.72)
					(7.5 , 93.06)
					(5 , 91.93)
					(4 , 91.67)
					(3 , 90.57)
					(2.5 , 89.90)
					(2 , 89.07)
					(1.5 , 87.68)
					(1 , 84.66)
					(0.5 , 79.86)
					(0.2 , 70.18)
					(0.1 , 66.96)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	\caption{Structured pruning}
	\vspace{7pt}
\end{subfigure}
\ref{named}
